Provably Secure Networks: Methodology and Toolset for Configuration Management

Network administration is an inherently complex task, in particular with regard to security. Using the Isabelle interactive proof assistant, we develop two automated, formally verified tools which help uncovering and preventing bugs in network-level access control configurations. Our first tool guides the process of designing networks from scratch. Our second tool facilitates the analysis of existing iptables configurations. Combined, the two form a powerful toolset.

==> content/sdnnfv15_docker1.tex <==
\begin{tikzpicture}
\node[align=center,text width=15.5em, cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner sep=-3em,outer sep=0] (a) at (5,1) { $\{0.0.0.0 .. 9.255.255.255\} \cup \{11.0.0.0 .. 255.255.255.255\}$ };
\node (b) at (5,-3) { $\{10.0.0.4\}$ };
\node (c) at (5,-6) { $\{10.0.0.3\}$ }; %db
\node (d) at (0,-5) { $\{10.0.0.2\}$ };
\node (e) at (0,-1) { $\{10.0.0.1\}$ };
\node (f) at (4,-8) { $\{10.0.0.0\} \cup \{10.0.0.5 .. 10.255.255.255\}$ };

\draw[myptr] (a) to[out=330,in=310,looseness=3] (a);
\draw[myptr] (a) to (b);
\draw[myptr] (a) to[bend left] (c);
\draw[myptr] (a) to (d);
\draw[myptr] (a) to (e);
\draw[myptr] (a) to[bend right] (f);
\draw[myptr] (b) to (a);
\draw[myptr] (b) to[loop right] (b);
\draw[myptr] (b) to (c);
\draw[myptr] (b) to (d);
\draw[myptr] (b) to (e);
\draw[myptr] (b) to[bend right] (f);
\draw[myptr] (c) to (b);
\draw[myptr] (c) to[loop right] (c);
\draw[myptr] (c) to (d);
\draw[myptr] (d) to[loop below] (d);
\draw[myptr] (e) to (b);
\draw[myptr] (e) to (d);
\draw[myptr] (e) to[loop above] (e);
\end{tikzpicture}%

==> content/sdnnfv15_secrequsfig.tex <==
\begin{flushleft}
	\smallskip
	SubnetsInGW $\lbrace \mvar{DB} \mapsto \mconstr{Member},\ $\newline
	\phantom{SubnetsInGW $\lbrace$}$\mvar{Log} \mapsto \mconstr{Member},\ $\newline
	\phantom{SubnetsInGW $\lbrace$}$\mvar{WebApp} \mapsto \mconstr{Member},\ $\newline
	\phantom{SubnetsInGW $\lbrace$}$\mvar{WebFrnt} \mapsto \mconstr{InboundGateway}\rbrace$
	
	\medskip
	
	Sink $\lbrace \mvar{Log} \mapsto \mconstr{Sink} \rbrace$
	
	\medskip
	
	Bell-LaPadula $\lbrace \mvar{DB} \mapsto \mdef{confidential},\ $\newline
	\phantom{Bell-LaPadula $\lbrace$}$ \mvar{Log} \mapsto \mdef{confidential},\ $\newline
	\phantom{Bell-LaPadula $\lbrace$}$\mvar{WebApp} \mapsto \mdef{declassify} \ (\mdef{trusted}) \rbrace$
	\medskip
	
	Comm.\ Partners $\lbrace
	\mvar{DB} \mapsto \mdef{Master}: \mvar{WebApp},\  $\newline
	\phantom{Comm.\ Partners $\lbrace$}$\mvar{WebApp} \mapsto \mdef{Care}
	\rbrace$\\
	\smallskip
\end{flushleft}

==> content/sdnnfv_dockerfirewall_tuned_fig.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`$=3\catcode`^=7}]
*filter
:INPUT ACCEPT [184:31271]
:FORWARD ACCEPT [0:0]
:OUTPUT ACCEPT [179:18898]
:DOCKER - [0:0]
:DOCKER-ISOLATION - [0:0]
:MYNET - [0:0]
-A FORWARD -j DOCKER-ISOLATION
-A FORWARD -j MYNET
-A FORWARD -o br-b74b417b331f -j DOCKER
-A FORWARD -o br-b74b417b331f -m conntrack --ctstate RELATED,ESTABLISHED -j ACCEPT
-A FORWARD -i br-b74b417b331f ! -o br-b74b417b331f -j ACCEPT
-A FORWARD -o docker0 -j DOCKER
-A FORWARD -o docker0 -m conntrack --ctstate RELATED,ESTABLISHED -j ACCEPT
-A FORWARD -i docker0 ! -o docker0 -j ACCEPT
-A FORWARD -i docker0 -o docker0 -j ACCEPT
-A FORWARD -i br-b74b417b331f -o br-b74b417b331f -j DROP
-A DOCKER-ISOLATION -i docker0 -o br-b74b417b331f -j DROP
-A DOCKER-ISOLATION -i br-b74b417b331f -o docker0 -j DROP
-A DOCKER-ISOLATION -j RETURN
-A MYNET -m state --state ESTABLISHED $\hfill\hookleftarrow$
         ! -i br-b74b417b331f -o br-b74b417b331f -d 10.0.0.4 -j ACCEPT
-A MYNET -m state --state ESTABLISHED $\hfill\hookleftarrow$
         -i br-b74b417b331f -s 10.0.0.1 ! -o br-b74b417b331f -j ACCEPT
-A MYNET -i br-b74b417b331f -s 10.0.0.1 -o br-b74b417b331f -d 10.0.0.1 -j ACCEPT
-A MYNET -i br-b74b417b331f -s 10.0.0.1 -o br-b74b417b331f -d 10.0.0.2 -j ACCEPT
-A MYNET -i br-b74b417b331f -s 10.0.0.1 -o br-b74b417b331f -d 10.0.0.4 -j ACCEPT
-A MYNET -i br-b74b417b331f -s 10.0.0.3 -o br-b74b417b331f -d 10.0.0.3 -j ACCEPT
-A MYNET -i br-b74b417b331f -s 10.0.0.3 -o br-b74b417b331f -d 10.0.0.2 -j ACCEPT
-A MYNET -i br-b74b417b331f -s 10.0.0.3 -o br-b74b417b331f -d 10.0.0.4 -j ACCEPT
-A MYNET -i br-b74b417b331f -s 10.0.0.2 -o br-b74b417b331f -d 10.0.0.2 -j ACCEPT
-A MYNET -i br-b74b417b331f -s 10.0.0.4 -o br-b74b417b331f -d 10.0.0.1 -j ACCEPT
-A MYNET -i br-b74b417b331f -s 10.0.0.4 -o br-b74b417b331f -d 10.0.0.3 -j ACCEPT
-A MYNET -i br-b74b417b331f -s 10.0.0.4 -o br-b74b417b331f -d 10.0.0.2 -j ACCEPT
-A MYNET -i br-b74b417b331f -s 10.0.0.4 -o br-b74b417b331f -d 10.0.0.4 -j ACCEPT
-A MYNET -i br-b74b417b331f -s 10.0.0.4 ! -o br-b74b417b331f -j ACCEPT
-A MYNET ! -i br-b74b417b331f -o br-b74b417b331f -d 10.0.0.1 -j ACCEPT
-A MYNET -i br-b74b417b331f -j DROP
COMMIT
\end{Verbatim}
%$ %fucking texmaker
